Secure Multicast in a WAN

A secure reliable multicast protocol enables a process to send a message to a group of recipients such that all correct destinations receive the same message, despite the malicious efforts of fewer than a third of the total number of processes, including the sender. This has been sh own to be a useful tool in building secure distributed services, albeit with a cost that typically grows linearly with the size of the system. For very large networks, for which this is prohibitive, we present two approaches for reducing the cost: First, we show a protocol whose cost is on the order of the number of tolerated failures. Secondly, we show how relaxing the consistency requirement to a probabilistic guarantee can reduce the associated cost, effectively to a constant.

==> ACT.tex <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11638,6832)(0,-10)
\put(1380,2068){\arc{210}{1.5708}{3.1416}}
\put(1380,2383){\arc{210}{3.1416}{4.7124}}
\put(1770,2383){\arc{210}{4.7124}{6.2832}}
\put(1770,2068){\arc{210}{0}{1.5708}}
\path(1275,2068)(1275,2383)
\path(1380,2488)(1770,2488)
\path(1875,2383)(1875,2068)
\path(1770,1963)(1380,1963)
\put(1500,2113){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(2280,3118){\arc{210}{1.5708}{3.1416}}
\put(2280,3433){\arc{210}{3.1416}{4.7124}}
\put(2670,3433){\arc{210}{4.7124}{6.2832}}
\put(2670,3118){\arc{210}{0}{1.5708}}
\path(2175,3118)(2175,3433)
\path(2280,3538)(2670,3538)
\path(2775,3433)(2775,3118)
\path(2670,3013)(2280,3013)
\put(2400,3163){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(3180,1993){\arc{210}{1.5708}{3.1416}}
\put(3180,2308){\arc{210}{3.1416}{4.7124}}
\put(3570,2308){\arc{210}{4.7124}{6.2832}}
\put(3570,1993){\arc{210}{0}{1.5708}}
\path(3075,1993)(3075,2308)
\path(3180,2413)(3570,2413)
\path(3675,2308)(3675,1993)
\path(3570,1888)(3180,1888)
\put(3300,2038){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(2805,943){\arc{210}{1.5708}{3.1416}}
\put(2805,1258){\arc{210}{3.1416}{4.7124}}
\put(3195,1258){\arc{210}{4.7124}{6.2832}}
\put(3195,943){\arc{210}{0}{1.5708}}
\path(2700,943)(2700,1258)
\path(2805,1363)(3195,1363)
\path(3300,1258)(3300,943)
\path(3195,838)(2805,838)
\put(2925,988){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(4380,793){\arc{210}{1.5708}{3.1416}}
\put(4380,1108){\arc{210}{3.1416}{4.7124}}
\put(4770,1108){\arc{210}{4.7124}{6.2832}}
\put(4770,793){\arc{210}{0}{1.5708}}
\path(4275,793)(4275,1108)
\path(4380,1213)(4770,1213)
\path(4875,1108)(4875,793)
\path(4770,688)(4380,688)
\put(4500,838){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(4755,2068){\arc{210}{1.5708}{3.1416}}
\put(4755,2383){\arc{210}{3.1416}{4.7124}}
\put(5145,2383){\arc{210}{4.7124}{6.2832}}
\put(5145,2068){\arc{210}{0}{1.5708}}
\path(4650,2068)(4650,2383)
\path(4755,2488)(5145,2488)
\path(5250,2383)(5250,2068)
\path(5145,1963)(4755,1963)
\put(4875,2113){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(3930,3493){\arc{210}{1.5708}{3.1416}}
\put(3930,3808){\arc{210}{3.1416}{4.7124}}
\put(4320,3808){\arc{210}{4.7124}{6.2832}}
\put(4320,3493){\arc{210}{0}{1.5708}}
\path(3825,3493)(3825,3808)
\path(3930,3913)(4320,3913)
\path(4425,3808)(4425,3493)
\path(4320,3388)(3930,3388)
\put(4050,3538){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(5280,3793){\arc{210}{1.5708}{3.1416}}
\put(5280,4108){\arc{210}{3.1416}{4.7124}}
\put(5670,4108){\arc{210}{4.7124}{6.2832}}
\put(5670,3793){\arc{210}{0}{1.5708}}
\path(5175,3793)(5175,4108)
\path(5280,4213)(5670,4213)
\path(5775,4108)(5775,3793)
\path(5670,3688)(5280,3688)
\put(5400,3838){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(6180,2818){\arc{210}{1.5708}{3.1416}}
\put(6180,3133){\arc{210}{3.1416}{4.7124}}
\put(6570,3133){\arc{210}{4.7124}{6.2832}}
\put(6570,2818){\arc{210}{0}{1.5708}}
\path(6075,2818)(6075,3133)
\path(6180,3238)(6570,3238)
\path(6675,3133)(6675,2818)
\path(6570,2713)(6180,2713)
\put(6300,2863){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(6180,1468){\arc{210}{1.5708}{3.1416}}
\put(6180,1783){\arc{210}{3.1416}{4.7124}}
\put(6570,1783){\arc{210}{4.7124}{6.2832}}
\put(6570,1468){\arc{210}{0}{1.5708}}
\path(6075,1468)(6075,1783)
\path(6180,1888)(6570,1888)
\path(6675,1783)(6675,1468)
\path(6570,1363)(6180,1363)
\put(6300,1513){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(7530,943){\arc{210}{1.5708}{3.1416}}
\put(7530,1258){\arc{210}{3.1416}{4.7124}}
\put(7920,1258){\arc{210}{4.7124}{6.2832}}
\put(7920,943){\arc{210}{0}{1.5708}}
\path(7425,943)(7425,1258)
\path(7530,1363)(7920,1363)
\path(8025,1258)(8025,943)
\path(7920,838)(7530,838)
\put(7650,988){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(9255,1768){\arc{210}{1.5708}{3.1416}}
\put(9255,2083){\arc{210}{3.1416}{4.7124}}
\put(9645,2083){\arc{210}{4.7124}{6.2832}}
\put(9645,1768){\arc{210}{0}{1.5708}}
\path(9150,1768)(9150,2083)
\path(9255,2188)(9645,2188)
\path(9750,2083)(9750,1768)
\path(9645,1663)(9255,1663)
\put(9375,1813){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(8280,3343){\arc{210}{1.5708}{3.1416}}
\put(8280,3658){\arc{210}{3.1416}{4.7124}}
\put(8670,3658){\arc{210}{4.7124}{6.2832}}
\put(8670,3343){\arc{210}{0}{1.5708}}
\path(8175,3343)(8175,3658)
\path(8280,3763)(8670,3763)
\path(8775,3658)(8775,3343)
\path(8670,3238)(8280,3238)
\put(8400,3388){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(7680,2293){\arc{210}{1.5708}{3.1416}}
\put(7680,2608){\arc{210}{3.1416}{4.7124}}
\put(8070,2608){\arc{210}{4.7124}{6.2832}}
\put(8070,2293){\arc{210}{0}{1.5708}}
\path(7575,2293)(7575,2608)
\path(7680,2713)(8070,2713)
\path(8175,2608)(8175,2293)
\path(8070,2188)(7680,2188)
\put(7800,2338){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(6930,3718){\arc{210}{1.5708}{3.1416}}
\put(6930,4033){\arc{210}{3.1416}{4.7124}}
\put(7320,4033){\arc{210}{4.7124}{6.2832}}
\put(7320,3718){\arc{210}{0}{1.5708}}
\path(6825,3718)(6825,4033)
\path(6930,4138)(7320,4138)
\path(7425,4033)(7425,3718)
\path(7320,3613)(6930,3613)
\put(7050,3763){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(5512,2413){\ellipse{10724}{4800}}
\path(4800,2638)(4950,6163)
\blacken\path(5024.613,5799.499)(4950.000,6163.000)(4844.776,5807.152)(5024.613,5799.499)
\path(7575,6013)(6525,4213)
\blacken\path(6628.653,4569.309)(6525.000,4213.000)(6784.134,4478.612)(6628.653,4569.309)
\path(2400,2788)(1950,2338)
\path(2077.279,2550.132)(1950.000,2338.000)(2162.132,2465.279)
\path(3750,3238)(3525,2488)
\path(3536.494,2735.119)(3525.000,2488.000)(3651.433,2700.637)
\path(6750,1663)(7425,1363)
\path(7181.317,1405.645)(7425.000,1363.000)(7230.054,1515.302)
\path(6750,2338)(8100,3388)
\path(7947.392,3193.293)(8100.000,3388.000)(7873.719,3288.015)
\path(6825,2113)(7500,2413)
\path(7305.054,2260.698)(7500.000,2413.000)(7256.317,2370.355)
\path(2400,6013)(3375,3463)
\blacken\path(3162.366,3767.116)(3375.000,3463.000)(3330.495,3831.401)(3162.366,3767.116)
\path(3000,4438)(3675,3613)
\blacken\path(3377.378,3834.633)(3675.000,3613.000)(3516.691,3948.616)(3377.378,3834.633)
\path(3000,4438)(3075,3388)
\blacken\path(2959.580,3740.673)(3075.000,3388.000)(3139.122,3753.497)(2959.580,3740.673)
\path(3000,4513)(4200,4063)
\blacken\path(3831.320,4105.135)(4200.000,4063.000)(3894.523,4273.674)(3831.320,4105.135)
\path(2925,4513)(2475,3688)
\blacken\path(2568.376,4047.139)(2475.000,3688.000)(2726.397,3960.946)(2568.376,4047.139)
\path(6975,4888)(7800,4363)
\blacken\path(7447.963,4480.346)(7800.000,4363.000)(7544.601,4632.205)(7447.963,4480.346)
\path(6975,4963)(6000,4363)
\blacken\path(6259.428,4628.324)(6000.000,4363.000)(6353.766,4475.026)(6259.428,4628.324)
\path(6975,4963)(7950,4963)
\blacken\path(7590.000,4873.000)(7950.000,4963.000)(7590.000,5053.000)(7590.000,4873.000)
\path(6975,4963)(6300,5338)
\blacken\path(6658.404,5241.843)(6300.000,5338.000)(6570.989,5084.494)(6658.404,5241.843)
\path(5175,3013)(5025,5413)
\blacken\path(5137.281,5059.315)(5025.000,5413.000)(4957.631,5048.087)(5137.281,5059.315)
\path(4500,3088)(4800,5413)
\blacken\path(4843.190,5044.443)(4800.000,5413.000)(4664.670,5067.477)(4843.190,5044.443)
\path(5925,3013)(5625,3613)
\path(5785.997,3425.170)(5625.000,3613.000)(5678.666,3371.505)
\dottedline{45}(10800,4513)(10200,3613)
\dottedline{67}(750,4438)(1950,3688)
\path(1800,3163)	(1810.324,3254.791)
	(1829.728,3357.531)
	(1858.893,3466.026)
	(1898.501,3575.080)
	(1949.234,3679.499)
	(2011.774,3774.089)
	(2086.802,3853.654)
	(2175.000,3913.000)

\path(2175,3913)	(2274.708,3942.165)
	(2381.708,3940.397)
	(2492.842,3916.318)
	(2604.953,3878.549)
	(2714.881,3835.711)
	(2819.470,3796.426)
	(2915.563,3769.315)
	(3000.000,3763.000)

\path(3000,3763)	(3141.937,3794.288)
	(3224.629,3821.953)
	(3309.960,3854.549)
	(3394.046,3889.764)
	(3473.003,3925.285)
	(3600.000,3988.000)

\path(3600,3988)	(3711.581,4072.891)
	(3842.006,4192.727)
	(3982.679,4303.951)
	(4125.000,4363.000)

\path(4125,4363)	(4199.028,4366.050)
	(4279.672,4357.707)
	(4363.762,4339.213)
	(4448.130,4311.812)
	(4529.607,4276.748)
	(4605.023,4235.262)
	(4725.000,4138.000)

\path(4725,4138)	(4785.693,4006.447)
	(4800.212,3924.466)
	(4809.529,3837.865)
	(4817.654,3751.281)
	(4828.600,3669.350)
	(4875.000,3538.000)

\path(4875,3538)	(4957.689,3443.644)
	(5071.129,3349.188)
	(5199.004,3274.137)
	(5325.000,3238.000)

\path(5325,3238)	(5409.035,3244.567)
	(5496.619,3273.618)
	(5586.025,3318.329)
	(5675.528,3371.879)
	(5763.402,3427.443)
	(5847.923,3478.200)
	(5927.364,3517.327)
	(6000.000,3538.000)

\path(6000,3538)	(6102.541,3550.896)
	(6222.736,3562.506)
	(6354.522,3568.951)
	(6491.831,3566.354)
	(6628.599,3550.838)
	(6758.760,3518.525)
	(6876.249,3465.538)
	(6975.000,3388.000)

\path(6975,3388)	(7023.634,3317.289)
	(7052.197,3233.618)
	(7065.114,3141.515)
	(7066.815,3045.509)
	(7061.726,2950.126)
	(7054.276,2859.895)
	(7050.000,2713.000)

\path(7050,2713)	(7060.541,2632.057)
	(7076.140,2533.746)
	(7094.101,2423.582)
	(7111.729,2307.081)
	(7126.328,2189.758)
	(7135.203,2077.126)
	(7135.659,1974.702)
	(7125.000,1888.000)

\path(7125,1888)	(7099.026,1780.886)
	(7063.545,1657.994)
	(7017.647,1526.443)
	(6960.420,1393.352)
	(6890.953,1265.843)
	(6808.335,1151.035)
	(6711.654,1056.047)
	(6600.000,988.000)

\path(6600,988)	(6518.485,959.417)
	(6432.989,942.230)
	(6344.284,935.350)
	(6253.140,937.686)
	(6160.329,948.150)
	(6066.623,965.651)
	(5972.793,989.100)
	(5879.610,1017.407)
	(5787.845,1049.483)
	(5698.270,1084.238)
	(5611.656,1120.582)
	(5528.775,1157.425)
	(5450.397,1193.678)
	(5377.295,1228.251)
	(5250.000,1288.000)

\path(5250,1288)	(5121.701,1348.414)
	(5048.675,1384.757)
	(4971.281,1424.870)
	(4890.682,1468.513)
	(4808.040,1515.448)
	(4724.518,1565.433)
	(4641.278,1618.229)
	(4559.482,1673.596)
	(4480.293,1731.294)
	(4334.385,1852.723)
	(4212.854,1980.598)
	(4125.000,2113.000)

\path(4125,2113)	(4106.027,2184.107)
	(4109.243,2265.550)
	(4126.263,2354.056)
	(4148.704,2446.352)
	(4168.182,2539.168)
	(4176.313,2629.229)
	(4164.713,2713.264)
	(4125.000,2788.000)

\path(4125,2788)	(4051.886,2855.720)
	(3963.770,2904.251)
	(3865.205,2936.193)
	(3760.744,2954.144)
	(3654.940,2960.701)
	(3552.345,2958.464)
	(3457.515,2950.031)
	(3375.000,2938.000)

\path(3375,2938)	(3287.167,2908.404)
	(3195.537,2854.744)
	(3101.162,2785.246)
	(3005.096,2708.133)
	(2908.394,2631.627)
	(2812.108,2563.954)
	(2717.292,2513.337)
	(2625.000,2488.000)

\path(2625,2488)	(2545.418,2485.570)
	(2456.770,2493.822)
	(2362.905,2511.780)
	(2267.670,2538.467)
	(2174.914,2572.909)
	(2088.485,2614.129)
	(1950.000,2713.000)

\path(1950,2713)	(1884.833,2805.822)
	(1835.640,2926.109)
	(1806.127,3052.341)
	(1800.000,3163.000)

\put(2175,6088){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}m}}}}}
\put(4275,6613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}signed ACKs}}}}}
\put(4275,6298){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}from $W_{active}$(m)}}}}}
\put(7425,6313){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}m , A}}}}}
\put(7725,2938){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}probe}}}}}
\put(9900,4663){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$W_{3T}$(m)}}}}}
\put(0,4588){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$W_{active}$(m)}}}}}
\end{picture}
}


==> E.tex <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10855,8862)(0,-10)
\put(1245,4221){\arc{210}{1.5708}{3.1416}}
\put(1245,4536){\arc{210}{3.1416}{4.7124}}
\put(1635,4536){\arc{210}{4.7124}{6.2832}}
\put(1635,4221){\arc{210}{0}{1.5708}}
\path(1140,4221)(1140,4536)
\path(1245,4641)(1635,4641)
\path(1740,4536)(1740,4221)
\path(1635,4116)(1245,4116)
\put(1365,4266){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(2145,5271){\arc{210}{1.5708}{3.1416}}
\put(2145,5586){\arc{210}{3.1416}{4.7124}}
\put(2535,5586){\arc{210}{4.7124}{6.2832}}
\put(2535,5271){\arc{210}{0}{1.5708}}
\path(2040,5271)(2040,5586)
\path(2145,5691)(2535,5691)
\path(2640,5586)(2640,5271)
\path(2535,5166)(2145,5166)
\put(2265,5316){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(3045,4146){\arc{210}{1.5708}{3.1416}}
\put(3045,4461){\arc{210}{3.1416}{4.7124}}
\put(3435,4461){\arc{210}{4.7124}{6.2832}}
\put(3435,4146){\arc{210}{0}{1.5708}}
\path(2940,4146)(2940,4461)
\path(3045,4566)(3435,4566)
\path(3540,4461)(3540,4146)
\path(3435,4041)(3045,4041)
\put(3165,4191){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(2670,3096){\arc{210}{1.5708}{3.1416}}
\put(2670,3411){\arc{210}{3.1416}{4.7124}}
\put(3060,3411){\arc{210}{4.7124}{6.2832}}
\put(3060,3096){\arc{210}{0}{1.5708}}
\path(2565,3096)(2565,3411)
\path(2670,3516)(3060,3516)
\path(3165,3411)(3165,3096)
\path(3060,2991)(2670,2991)
\put(2790,3141){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(4245,2946){\arc{210}{1.5708}{3.1416}}
\put(4245,3261){\arc{210}{3.1416}{4.7124}}
\put(4635,3261){\arc{210}{4.7124}{6.2832}}
\put(4635,2946){\arc{210}{0}{1.5708}}
\path(4140,2946)(4140,3261)
\path(4245,3366)(4635,3366)
\path(4740,3261)(4740,2946)
\path(4635,2841)(4245,2841)
\put(4365,2991){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(4620,4221){\arc{210}{1.5708}{3.1416}}
\put(4620,4536){\arc{210}{3.1416}{4.7124}}
\put(5010,4536){\arc{210}{4.7124}{6.2832}}
\put(5010,4221){\arc{210}{0}{1.5708}}
\path(4515,4221)(4515,4536)
\path(4620,4641)(5010,4641)
\path(5115,4536)(5115,4221)
\path(5010,4116)(4620,4116)
\put(4740,4266){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(3795,5646){\arc{210}{1.5708}{3.1416}}
\put(3795,5961){\arc{210}{3.1416}{4.7124}}
\put(4185,5961){\arc{210}{4.7124}{6.2832}}
\put(4185,5646){\arc{210}{0}{1.5708}}
\path(3690,5646)(3690,5961)
\path(3795,6066)(4185,6066)
\path(4290,5961)(4290,5646)
\path(4185,5541)(3795,5541)
\put(3915,5691){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(5145,5946){\arc{210}{1.5708}{3.1416}}
\put(5145,6261){\arc{210}{3.1416}{4.7124}}
\put(5535,6261){\arc{210}{4.7124}{6.2832}}
\put(5535,5946){\arc{210}{0}{1.5708}}
\path(5040,5946)(5040,6261)
\path(5145,6366)(5535,6366)
\path(5640,6261)(5640,5946)
\path(5535,5841)(5145,5841)
\put(5265,5991){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(6045,4971){\arc{210}{1.5708}{3.1416}}
\put(6045,5286){\arc{210}{3.1416}{4.7124}}
\put(6435,5286){\arc{210}{4.7124}{6.2832}}
\put(6435,4971){\arc{210}{0}{1.5708}}
\path(5940,4971)(5940,5286)
\path(6045,5391)(6435,5391)
\path(6540,5286)(6540,4971)
\path(6435,4866)(6045,4866)
\put(6165,5016){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(6045,3621){\arc{210}{1.5708}{3.1416}}
\put(6045,3936){\arc{210}{3.1416}{4.7124}}
\put(6435,3936){\arc{210}{4.7124}{6.2832}}
\put(6435,3621){\arc{210}{0}{1.5708}}
\path(5940,3621)(5940,3936)
\path(6045,4041)(6435,4041)
\path(6540,3936)(6540,3621)
\path(6435,3516)(6045,3516)
\put(6165,3666){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(7395,3096){\arc{210}{1.5708}{3.1416}}
\put(7395,3411){\arc{210}{3.1416}{4.7124}}
\put(7785,3411){\arc{210}{4.7124}{6.2832}}
\put(7785,3096){\arc{210}{0}{1.5708}}
\path(7290,3096)(7290,3411)
\path(7395,3516)(7785,3516)
\path(7890,3411)(7890,3096)
\path(7785,2991)(7395,2991)
\put(7515,3141){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(9120,3921){\arc{210}{1.5708}{3.1416}}
\put(9120,4236){\arc{210}{3.1416}{4.7124}}
\put(9510,4236){\arc{210}{4.7124}{6.2832}}
\put(9510,3921){\arc{210}{0}{1.5708}}
\path(9015,3921)(9015,4236)
\path(9120,4341)(9510,4341)
\path(9615,4236)(9615,3921)
\path(9510,3816)(9120,3816)
\put(9240,3966){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(8145,5496){\arc{210}{1.5708}{3.1416}}
\put(8145,5811){\arc{210}{3.1416}{4.7124}}
\put(8535,5811){\arc{210}{4.7124}{6.2832}}
\put(8535,5496){\arc{210}{0}{1.5708}}
\path(8040,5496)(8040,5811)
\path(8145,5916)(8535,5916)
\path(8640,5811)(8640,5496)
\path(8535,5391)(8145,5391)
\put(8265,5541){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(7545,4446){\arc{210}{1.5708}{3.1416}}
\put(7545,4761){\arc{210}{3.1416}{4.7124}}
\put(7935,4761){\arc{210}{4.7124}{6.2832}}
\put(7935,4446){\arc{210}{0}{1.5708}}
\path(7440,4446)(7440,4761)
\path(7545,4866)(7935,4866)
\path(8040,4761)(8040,4446)
\path(7935,4341)(7545,4341)
\put(7665,4491){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(6795,5871){\arc{210}{1.5708}{3.1416}}
\put(6795,6186){\arc{210}{3.1416}{4.7124}}
\put(7185,6186){\arc{210}{4.7124}{6.2832}}
\put(7185,5871){\arc{210}{0}{1.5708}}
\path(6690,5871)(6690,6186)
\path(6795,6291)(7185,6291)
\path(7290,6186)(7290,5871)
\path(7185,5766)(6795,5766)
\put(6915,5916){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(5377,4566){\ellipse{10724}{4800}}
\path(2265,8166)(3090,6141)
\blacken\path(2870.825,6440.437)(3090.000,6141.000)(3037.521,6508.350)(2870.825,6440.437)
\path(6015,5691)(6015,8166)
\blacken\path(6105.000,7806.000)(6015.000,8166.000)(5925.000,7806.000)(6105.000,7806.000)
\path(1665,816)(2265,3291)
\blacken\path(2267.651,2919.930)(2265.000,3291.000)(2092.717,2962.338)(2267.651,2919.930)
\dashline{120.000}(4890,3216)(4890,816)
\blacken\path(4800.000,1176.000)(4890.000,816.000)(4980.000,1176.000)(4800.000,1176.000)
\path(3540,2691)(6390,1266)
\path(6390,2841)(3540,1341)
\path(2715,7116)(2340,5991)
\blacken\path(2368.460,6360.986)(2340.000,5991.000)(2539.223,6304.065)(2368.460,6360.986)
\path(2715,7041)(3615,6366)
\blacken\path(3273.000,6510.000)(3615.000,6366.000)(3381.000,6654.000)(3273.000,6510.000)
\path(2715,7116)(4290,6216)
\blacken\path(3932.780,6316.468)(4290.000,6216.000)(4022.085,6472.752)(3932.780,6316.468)
\path(2715,7116)(1740,5766)
\blacken\path(1877.815,6110.539)(1740.000,5766.000)(2023.738,6005.150)(1877.815,6110.539)
\path(9915,7941)(9165,5241)
\blacken\path(9174.635,5611.954)(9165.000,5241.000)(9348.068,5563.778)(9174.635,5611.954)
\path(9465,6366)(9690,5241)
\blacken\path(9531.146,5576.359)(9690.000,5241.000)(9707.650,5611.659)(9531.146,5576.359)
\path(9465,6366)(8790,5691)
\blacken\path(8980.919,6009.198)(8790.000,5691.000)(9108.198,5881.919)(8980.919,6009.198)
\path(9465,6366)(10215,4941)
\blacken\path(9967.689,5217.653)(10215.000,4941.000)(10126.974,5301.488)(9967.689,5217.653)
\path(7290,6441)(6090,8166)
\blacken\path(6369.465,7921.870)(6090.000,8166.000)(6221.702,7819.078)(6369.465,7921.870)
\path(6540,5466)(6165,7791)
\blacken\path(6311.175,7449.924)(6165.000,7791.000)(6133.472,7421.262)(6311.175,7449.924)
\path(5565,5466)(5865,7791)
\blacken\path(5908.190,7422.443)(5865.000,7791.000)(5729.670,7445.477)(5908.190,7422.443)
\path(4740,6441)(5940,8166)
\blacken\path(5808.298,7819.078)(5940.000,8166.000)(5660.535,7921.870)(5808.298,7819.078)
\path(2040,2316)(1815,3291)
\blacken\path(1983.645,2960.457)(1815.000,3291.000)(1808.254,2919.982)(1983.645,2960.457)
\path(2040,2391)(2640,3141)
\blacken\path(2485.388,2803.665)(2640.000,3141.000)(2344.832,2916.110)(2485.388,2803.665)
\path(2040,2316)(1365,3441)
\blacken\path(1627.393,3178.607)(1365.000,3441.000)(1473.044,3085.998)(1627.393,3178.607)
\path(2040,2316)(3315,2916)
\blacken\path(3027.587,2681.279)(3315.000,2916.000)(2950.944,2844.147)(3027.587,2681.279)
\dashline{120.000}(5265,2691)(4965,1341)
\blacken\path(4955.238,1711.951)(4965.000,1341.000)(5130.952,1672.904)(4955.238,1711.951)
\dashline{120.000}(4590,2691)(4815,1341)
\blacken\path(4667.041,1681.306)(4815.000,1341.000)(4844.592,1710.898)(4667.041,1681.306)
\put(2040,8241){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}m}}}}}
\put(1440,441){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}m'}}}}}
\put(4215,441){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}validations}}}}}
\put(4065,51){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}from witness(m')}}}}}
\put(8640,8166){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}m , validations}}}}}
\put(5265,8691){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}validations}}}}}
\put(4965,8376){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}from witness(m)}}}}}
\put(1965,7116){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}(1)}}}}}
\put(4890,7341){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}(2)}}}}}
\put(9165,6891){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}(3)}}}}}
\end{picture}
}

